Comparison theorems for conjugate points in sub-Riemannian geometry

We prove sectional and Ricci-type comparison theorems for the existence of conjugate points along sub-Riemannian geodesics. In order to do that, we regard sub-Riemannian structures as a special kind of variational problems. In this setting, we identify a class of models, namely linear quadratic optimal control systems, that play the role of the constant curvature spaces. As an application, we prove a version of sub-Riemannian Bonnet-Myers theorem and we obtain some new results on conjugate points for three dimensional left-invariant sub-Riemannian structures.

==> levels.tex <==
\begin{tikzpicture}[x=0.30mm, y=0.30mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (28.26,67.84) rectangle +(291.74,102.16);
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0.565,0.933,0.565}
\path[line width=0.60mm, draw=L, fill=F] (80.00,90.00) rectangle +(60.00,80.00);
\path[line width=0.60mm, draw=L] (100.00,170.00) -- (100.00,100.00);
\path[line width=0.60mm, draw=L] (100.00,170.00) -- (100.00,90.00);
\path[line width=0.60mm, draw=L] (120.00,170.00) -- (120.00,90.00);
\path[line width=0.30mm, draw=L, dash pattern=on 0.30mm off 0.50mm] (140.00,170.00) -- (160.00,170.00);
\path[line width=0.30mm, draw=L, dash pattern=on 0.30mm off 0.50mm] (140.00,90.00) -- (160.00,90.00);
\path[line width=0.60mm, draw=L, fill=F] (160.00,90.00) rectangle +(20.00,80.00);
\path[line width=0.15mm, draw=L] (80.00,150.00) -- (140.00,150.00);
\path[line width=0.15mm, draw=L] (80.00,130.00) -- (140.00,130.00);
\path[line width=0.15mm, draw=L] (80.00,110.00) -- (140.00,110.00);
\path[line width=0.15mm, draw=L] (160.00,150.00) -- (180.00,150.00);
\path[line width=0.15mm, draw=L] (160.00,130.00) -- (180.00,130.00);
\path[line width=0.15mm, draw=L] (160.00,110.00) -- (180.00,110.00);
\draw(60.00,155.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\y_{a_1}$};
\draw(60.00,135.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\y_{a_2}$};
\draw(60.00,95.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\y_{a_r}$};
\draw(60.00,115.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\vdots$};
\draw(90.00,70.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\lev_1$};
\draw(110.00,70.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\lev_2$};
\draw(130.00,70.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\lev_3$};
\draw(170.00,70.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\lev_\ell$};
\draw(150.00,70.00) node[anchor=base]{\fontsize{8.54}{10.24}\selectfont $\ldots$};
\path[line width=0.15mm, draw=L] (80.00,85.00) -- (80.00,80.00) -- (140.00,80.00) -- (140.00,85.00);
\path[line width=0.15mm, draw=L] (160.00,85.00) -- (160.00,80.00) -- (180.00,80.00) -- (180.00,85.00);
\path[line width=0.15mm, draw=L] (100.00,85.00) -- (100.00,80.00);
\path[line width=0.15mm, draw=L] (120.00,85.00) -- (120.00,80.00);
\path[line width=0.15mm, draw=L] (75.00,170.00) -- (70.00,170.00);
\path[line width=0.15mm, draw=L] (75.00,150.00) -- (70.00,150.00);
\path[line width=0.15mm, draw=L] (75.00,130.00) -- (70.00,130.00);
\path[line width=0.15mm, draw=L] (75.00,110.00) -- (70.00,110.00);
\path[line width=0.15mm, draw=L] (75.00,90.00) -- (70.00,90.00);
\path[line width=0.15mm, draw=L] (70.00,170.00) -- (70.00,130.00);
\path[line width=0.15mm, draw=L] (70.00,110.00) -- (70.00,90.00);
\path[line width=0.15mm, draw=L] (240.00,145.00) rectangle +(0.00,0.00);
\path[line width=0.30mm, draw=L, fill=F] (260.00,150.00) [rotate around={270:(260.00,150.00)}] rectangle +(40.00,40.00);
\path[line width=0.30mm, draw=L] (260.00,90.00) rectangle +(10.00,10.00);
\path[line width=0.30mm, draw=L] (260.00,100.00) rectangle +(30.00,10.00);
\path[line width=0.30mm, draw=L] (260.00,170.00) [rotate around={270:(260.00,170.00)}] rectangle +(20.00,60.00);
\path[line width=0.15mm, draw=L] (260.00,160.00) -- (320.00,160.00);
\path[line width=0.15mm, draw=L] (260.00,140.00) -- (300.00,140.00);
\path[line width=0.15mm, draw=L] (260.00,130.00) -- (300.00,130.00);
\path[line width=0.15mm, draw=L] (260.00,120.00) -- (300.00,120.00);
\path[line width=0.15mm, draw=L] (270.00,170.00) -- (270.00,100.00);
\path[line width=0.15mm, draw=L] (280.00,170.00) -- (280.00,100.00);
\path[line width=0.15mm, draw=L] (290.00,170.00) -- (290.00,110.00);
\path[line width=0.15mm, draw=L] (300.00,150.00) -- (300.00,170.00);
\path[line width=0.15mm, draw=L] (310.00,150.00) -- (310.00,170.00);
\path[line width=0.15mm, draw=L] (255.00,150.00) -- (250.00,150.00) -- (195.00,170.00) -- (190.00,170.00);
\path[line width=0.15mm, draw=L] (190.00,90.00) -- (195.00,90.00) -- (250.00,110.00) -- (255.00,110.00);
\end{tikzpicture}%


==> superboxes.tex <==
\begin{tikzpicture}[x=0.30mm, y=0.30mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-75.00,91.40) rectangle +(300.63,71.04);
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0.565,0.933,0.565}
\path[line width=0.60mm, draw=L, fill=F] (-53.50,91.50) rectangle +(17.92,70.94);
\path[line width=0.15mm, draw=L] (-53.30,127.00) -- (-35.58,127.00);
\path[line width=0.15mm, draw=L] (-53.30,109.29) -- (-35.58,109.29);
\path[line width=0.15mm, draw=L] (-53.30,91.57) -- (-35.58,91.57);
\path[line width=0.15mm, draw=L] (-53.30,144.72) -- (-35.58,144.72);
\path[line width=0.60mm, draw=L, fill=F] (88.32,91.67) rectangle +(17.82,70.76);
\definecolor{F}{rgb}{1,0,0}
\path[line width=0.60mm, draw=L, fill=F] (88.43,144.72) rectangle +(35.43,17.72);
\path[line width=0.60mm, draw=L] (106.14,162.44) -- (106.14,144.72);
\path[line width=0.15mm, draw=L] (88.43,127.00) -- (106.14,127.00);
\path[line width=0.15mm, draw=L] (88.43,109.29) -- (106.14,109.29);
\path[line width=0.15mm, draw=L] (88.43,91.57) -- (106.14,91.57);
\definecolor{F}{rgb}{0.686,0.933,0.933}
\path[line width=0.60mm, draw=L, fill=F] (247.87,91.55) [rotate around={0:(247.87,91.55)}] rectangle +(17.71,17.73);
\definecolor{F}{rgb}{0.565,0.933,0.565}
\path[line width=0.60mm, draw=L, fill=F] (247.87,109.29) rectangle +(35.43,35.43);
\definecolor{F}{rgb}{1,0,0}
\path[line width=0.60mm, draw=L, fill=F] (247.87,144.72) rectangle +(70.86,17.72);
\path[line width=0.60mm, draw=L] (265.58,162.44) -- (265.58,109.29);
\path[line width=0.15mm, draw=L] (247.87,127.00) -- (283.30,127.00);
\path[line width=0.15mm, draw=L] (247.87,91.57) -- (265.58,91.57);
\path[line width=0.60mm, draw=L] (283.30,162.44) -- (283.30,144.72);
\path[line width=0.60mm, draw=L] (301.01,162.44) -- (301.01,144.72);
\draw(-20.85,124.71) node[anchor=base west]{\fontsize{9.39}{11.27}\selectfont level 1};
\path[line width=0.15mm, draw=L] (128.00,162.00) -- (133.00,162.00) -- (133.00,145.00) -- (128.00,145.00);
\path[line width=0.15mm, draw=L] (128.00,145.00) -- (133.00,145.00) -- (133.00,92.00) -- (128.00,92.00);
\draw(139.00,150.00) node[anchor=base west]{\fontsize{9.39}{11.27}\selectfont level 1};
\draw(139.00,116.00) node[anchor=base west]{\fontsize{9.39}{11.27}\selectfont level 2};
\path[line width=0.15mm, draw=L] (324.00,162.00) -- (329.00,162.00) -- (329.00,145.00) -- (324.00,145.00);
\draw(334.00,150.00) node[anchor=base west]{\fontsize{9.39}{11.27}\selectfont level 1};
\path[line width=0.15mm, draw=L] (324.00,145.00) -- (329.00,145.00) -- (329.00,110.00) -- (324.00,110.00);
\draw(334.00,123.00) node[anchor=base west]{\fontsize{9.39}{11.27}\selectfont level 2};
\path[line width=0.15mm, draw=L] (325.00,110.00) -- (329.00,110.00) -- (329.00,92.00) -- (324.00,92.00);
\draw(334.00,98.00) node[anchor=base west]{\fontsize{9.39}{11.27}\selectfont level 3};
\draw(68.00,125.00) node[anchor=base west]{\fontsize{8.54}{10.24}\selectfont (b)};
\draw(227.00,125.00) node[anchor=base west]{\fontsize{8.54}{10.24}\selectfont (c)};
\draw(-75.00,124.00) node[anchor=base west]{\fontsize{8.54}{10.24}\selectfont (a)};
\path[line width=0.15mm, draw=L] (-33.00,162.40) -- (-28.00,162.40) -- (-28.00,91.40) -- (-33.00,91.40);
\end{tikzpicture}%


==> young.tex <==
\begin{tikzpicture}[x=0.30mm, y=0.30mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
%\path[line width=0mm] (-75.00,81.40) rectangle +(300.63,71.04);
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0.565,0.933,0.565}
\path[line width=0.15mm, draw=L, fill=F] (-53.50,91.50) rectangle +(17.92,70.94);
\path[line width=0.15mm, draw=L] (-53.30,127.00) -- (-35.58,127.00);
\path[line width=0.15mm, draw=L] (-53.30,109.29) -- (-35.58,109.29);
\path[line width=0.15mm, draw=L] (-53.30,91.57) -- (-35.58,91.57);
\path[line width=0.15mm, draw=L] (-53.30,144.72) -- (-35.58,144.72);
\path[line width=0.15mm, draw=L, fill=F] (88.32,91.67) rectangle +(17.82,70.76);
\definecolor{F}{rgb}{1,0,0}
\path[line width=0.15mm, draw=L, fill=F] (88.43,144.72) rectangle +(35.43,17.72);
\path[line width=0.15mm, draw=L] (106.14,162.44) -- (106.14,144.72);
\path[line width=0.15mm, draw=L] (88.43,127.00) -- (106.14,127.00);
\path[line width=0.15mm, draw=L] (88.43,109.29) -- (106.14,109.29);
\path[line width=0.15mm, draw=L] (88.43,91.57) -- (106.14,91.57);
\definecolor{F}{rgb}{0.686,0.933,0.933}
\path[line width=0.15mm, draw=L, fill=F] (247.87,91.55) [rotate around={0:(247.87,91.55)}] rectangle +(17.71,17.73);
\definecolor{F}{rgb}{0.565,0.933,0.565}
\path[line width=0.15mm, draw=L, fill=F] (247.87,109.29) rectangle +(35.43,35.43);
\definecolor{F}{rgb}{1,0,0}
\path[line width=0.15mm, draw=L, fill=F] (247.87,144.72) rectangle +(70.86,17.72);
\path[line width=0.15mm, draw=L] (265.58,162.44) -- (265.58,109.29);
\path[line width=0.15mm, draw=L] (247.87,127.00) -- (283.30,127.00);
\path[line width=0.15mm, draw=L] (247.87,91.57) -- (265.58,91.57);
\path[line width=0.15mm, draw=L] (283.30,162.44) -- (283.30,144.72);
\path[line width=0.15mm, draw=L] (301.01,162.44) -- (301.01,144.72);
\path[line width=0.15mm, draw=L] (128.00,162.00) -- (133.00,162.00) -- (133.00,145.00) -- (128.00,145.00);
\path[line width=0.15mm, draw=L] (128.00,145.00) -- (133.00,145.00) -- (133.00,92.00) -- (128.00,92.00);
\draw(139.00,150.00) node[anchor=base west]{\fontsize{9.39}{11.27}\selectfont $\y_1$};
\draw(139.00,116.00) node[anchor=base west]{\fontsize{9.39}{11.27}\selectfont $\y_2$};
%\path[line width=0.15mm, draw=L] (324.00,162.00) -- (329.00,162.00) -- (329.00,145.00) -- (324.00,145.00);
%\path[line width=0.15mm, draw=L] (324.00,145.00) -- (329.00,145.00) -- (329.00,110.00) -- (324.00,110.00);
%\path[line width=0.15mm, draw=L] (325.00,110.00) -- (329.00,110.00) -- (329.00,92.00) -- (324.00,92.00);
\draw(68.00,125.00) node[anchor=base west]{\fontsize{8.54}{10.24}\selectfont (b)};
\draw(227.00,125.00) node[anchor=base west]{\fontsize{8.54}{10.24}\selectfont (c)};
\draw(-75.00,124.00) node[anchor=base west]{\fontsize{8.54}{10.24}\selectfont (a)};
%\path[line width=0.15mm, draw=L] (-33.00,162.40) -- (-28.00,162.40) -- (-28.00,91.40) -- (-33.00,91.40);
\end{tikzpicture}%

